Comeback kids: an evolutionary approach of the long-run innovation process

We provide a theoretical framework to understand when firms may benefit from exploiting previously abandoned technologies and brands. We model for the long run process of innovation, allowing for sustainable diversity and comebacks of old brands and technologies. We present two extensions to the logistic and Lotka-Volterra equations, which describe the diffusion of an innovation. First, we extend the short-term competition to a long-term process characterized by a sequence of innovations and substitutions. Second, by allowing the substitutions to be incomplete, we extend the one-dimensional process to a tree-form multidimensional one featuring diversification throughout the long-term development.

==> Phase3type_Micro.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phase3type_Micro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{795.31054688pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44256389)%
    \put(0,0){\includegraphics[width=\unitlength]{Phase3type_Micro.pdf}}%
    \put(0.10889418,0.05764622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {S_1^{\epsilon}}}$}}}%
    \put(0.58971265,0.05664032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {\widetilde{S}_2^{\eta}}}$}}}%
    \put(0.75266786,0.05764622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {S_0^{\eta}}}$}}}%
    \put(-0.00033595,0.42125222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny density}}}}%
    \put(0.86734005,0.06770518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny time}}}%
    \put(0.05457577,0.15924175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\eta}$}}}%
    \put(0.04954629,0.10391745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\epsilon}$}}}%
    \put(0.09040051,0.35330173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{n}(x_0)}$}}}%
    \put(0.27184939,0.05764622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {S_1^{\eta}}}$}}}%
    \put(0.35030931,0.05362263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {\widetilde{S}_1^{\eta}}}$}}}%
    \put(0.50521735,0.05563442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {S_2^{\eta}}}$}}}%
    \put(0.63400917,0.00338703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny recovery of $\scriptstyle{x_0}$}}}%
    \put(0.34187461,0.35531353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{n}(x_1)}$}}}%
    \put(0.57926616,0.35330173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{n}(x_2)}$}}}%
    \put(0.80458695,0.35330173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{n}(x_0)}$}}}%
    \put(0.85890535,0.33318381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{n}(x_2)}$}}}%
    \put(0.14313174,0.01746958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny growth of $\scriptstyle{x_1}$}}}%
    \put(0.39460583,0.00942241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny growth of $\scriptstyle{x_2}$}}}%
  \end{picture}%
\endgroup

